Coupling Control Variates for Markov Chain Monte Carlo

We show that Markov couplings can be used to improve the accuracy of Markov chain Monte Carlo calculations in some situations where the steady-state probability distribution is not explicitly known. The technique generalizes the notion of control variates from classical Monte Carlo integration. We illustrate it using two models of nonequilibrium transport.

==> pix/kmp-couple.tex <==
%\setlength{\unitlength}{0.00083333in}
\setlength{\unitlength}{0.0005in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3762,3627)(0,-10)
\put(1605,990){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\tilde\eps^{\rm new}$}}}
\put(1065.000,1368.214){\arc{829.164}{0.9971}{3.5821}}
\blacken\thicklines
\path(1192.745,943.570)(1290.000,1020.000)(1168.220,998.329)(1192.745,943.570)
\thinlines
\put(2175,1515){\blacken\ellipse{150}{150}}
%\put(2175,1515){\ellipse{150}{150}}
\put(1455,1020){\blacken\ellipse{150}{150}}
%\put(1455,1020){\ellipse{150}{150}}
\put(2865,795){\whiten\ellipse{150}{150}}
%\put(2865,795){\ellipse{150}{150}}
\put(750,1695){\whiten\ellipse{150}{150}}
%\put(750,1695){\ellipse{150}{150}}
\path(450,300)(450,3600)
\blacken\thicklines
\path(472.500,3525.000)(450.000,3600.000)(427.500,3525.000)(472.500,3525.000)
\thinlines
\path(450,300)(3750,300)
\blacken\thicklines
\path(3675.000,277.500)(3750.000,300.000)(3675.000,322.500)(3675.000,277.500)
\thinlines
\dashline{60.000}(450,3225)(3375,300)
\drawline(3375,300)(3375,300)
\dashline{60.000}(450,2025)(2175,300)
\put(825,0){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\eps_i,
\tilde\eps_i$}}}
\put(-700,675){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\eps_{i+1}, \tilde\eps_{i+1}$}}}
\put(2955,885){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\eps^{\rm old}$}}}
\put(2325,1560){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\eps^{\rm new}$}}}
\put(915,1650){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\tilde\eps^{\rm old}$}}}
\put(2917.500,1350.000){\arc{762.053}{4.5343}{6.9149}}
\blacken\thicklines
\path(2969.632,1756.436)(2850.000,1725.000)(2970.351,1696.440)(2969.632,1756.436)
\end{picture}
}

